Comparison of $\bar{\hbox{N}}\hbox{N}$ optical models

We compare the strong part of the $\bar{\hbox{N}}\hbox{N}$ interaction obtained by the Nijmegen partial wave analysis and the results of some of the most popular $\bar{\hbox{N}}\hbox{N}$ optical potentials in configuration space. We have found severe discrepancies in most of the partial waves, especially above $p_{Lab}$=400 MeV/c where the partial wave analysis displays a resonant-like structure in the $^{31}$S$_0$ and $^{33}$P$_0$ waves. Some theoretical difficulties to interpret this behaviour in terms of dynamical resonances are pointed pout and an alternative explanation is suggested. A much better stability is observed in the low energy parameters, apart from some discrepancies due to the presence of near-threshold quasi-bound states in particular waves. Large deviations have also been found between the corresponding potentials, at short and medium-range ($r\gtrsim 1$ fm) distances.

==> (inline-ps-0) <==

\RequirePackage{etex}
\usepackage{amsmath}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
%\RequirePackage{etex} 
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

